Towards a Carrollian Description of Yang-Mills

We provide a theory defined purely on null infinity that describes Yang-Mills in the Minkowski space bulk. The dynamical field of our model is the characteristic data of the bulk gauge field, and the action combines an electric branch Carrollian kinetic term with non-local interactions of MHV type that link different points on the celestial sphere. We explicitly show how this theory recovers all MHV and NMHV tree amplitudes in Yang-Mills, and outline how arbitrary tree amplitudes may be obtained from its Feynman diagram expansion. The detailed expression we find for the NMHV amplitude appears to be new.

==> n2mhv.tikz <==



\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=bevel,line width=0.015cm,cm={ 0.6437,-0.0,-0.0,0.6926,(-1.141, 10.0447)}] (21.2205, 19.2708).. controls (21.2205, 19.2708) and (27.4154, 20.9899) .. (27.4154, 20.9899);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0282cm] (5.3263, 23.3696).. controls (5.3752, 23.307) and (5.4241, 23.2449) .. (5.4731, 23.2029).. controls (5.522, 23.1608) and (5.5709, 23.1396) .. (5.6198, 23.1458).. controls (5.6687, 23.152) and (5.7177, 23.1856) .. (5.7666, 23.236).. controls (5.8155, 23.2863) and (5.8644, 23.3526) .. (5.9133, 23.414).. controls (5.9622, 23.4753) and (6.0112, 23.5308) .. (6.0601, 23.5628).. controls (6.109, 23.5948) and (6.1579, 23.6029) .. (6.2068, 23.5845).. controls (6.2558, 23.5661) and (6.3047, 23.5215) .. (6.3536, 23.4648).. controls (6.4025, 23.4081) and (6.4514, 23.3402) .. (6.5004, 23.2825).. controls (6.5493, 23.2248) and (6.5982, 23.1782) .. (6.6471, 23.1574).. controls (6.696, 23.1367) and (6.745, 23.1421) .. (6.7939, 23.1719).. controls (6.8428, 23.2018) and (6.8917, 23.2556) .. (6.9406, 23.3164).. controls (6.9895, 23.3772) and (7.0385, 23.4441) .. (7.0874, 23.4959).. controls (7.1363, 23.5477) and (7.1852, 23.5835) .. (7.2341, 23.5923).. controls (7.2831, 23.601) and (7.332, 23.5822) .. (7.3809, 23.5421).. controls (7.4298, 23.502) and (7.4787, 23.4411) .. (7.5277, 23.3785).. controls (7.5766, 23.316) and (7.6255, 23.2528) .. (7.6744, 23.209).. controls (7.7233, 23.1652) and (7.7723, 23.1414) .. (7.8212, 23.1451).. controls (7.8701, 23.1488) and (7.919, 23.1801) .. (7.9679, 23.2289).. controls (8.0168, 23.2777) and (8.0658, 23.3434) .. (8.1147, 23.4052).. controls (8.1636, 23.467) and (8.2125, 23.5239) .. (8.2614, 23.5581).. controls (8.3104, 23.5922) and (8.3593, 23.6029) .. (8.4082, 23.587).. controls (8.4571, 23.571) and (8.506, 23.5284) .. (8.555, 23.4729).. controls (8.6039, 23.4173) and (8.6528, 23.3494) .. (8.7017, 23.2908).. controls (8.7506, 23.2322) and (8.7996, 23.1837) .. (8.8485, 23.1606).. controls (8.8974, 23.1375) and (8.9463, 23.1402) .. (8.9952, 23.1678).. controls (9.0442, 23.1954) and (9.0931, 23.2476) .. (9.142, 23.3078).. controls (9.1909, 23.368) and (9.2398, 23.4352) .. (9.2887, 23.4884).. controls (9.3377, 23.5415) and (9.3866, 23.5797) .. (9.4355, 23.5908).. controls (9.4844, 23.602) and (9.5333, 23.5859) .. (9.5823, 23.5477).. controls (9.6312, 23.5096) and (9.6801, 23.4498) .. (9.729, 23.3874).. controls (9.7779, 23.325) and (9.8269, 23.261) .. (9.8758, 23.2154).. controls (9.9247, 23.1698) and (9.9736, 23.1435) .. (10.0225, 23.1448).. controls (10.0715, 23.146) and (10.1204, 23.1748) .. (10.1693, 23.222).. controls (10.2182, 23.2692) and (10.2671, 23.3342) .. (10.316, 23.3963).. controls (10.365, 23.4585) and (10.4139, 23.5168) .. (10.4628, 23.553).. controls (10.5117, 23.5893) and (10.5606, 23.6026) .. (10.6096, 23.5891).. controls (10.6585, 23.5755) and (10.7074, 23.5351) .. (10.7563, 23.4807).. controls (10.8052, 23.4263) and (10.8542, 23.3587) .. (10.9031, 23.2992).. controls (10.952, 23.2398) and (11.0009, 23.1894) .. (11.0498, 23.164).. controls (11.0988, 23.1386) and (11.1477, 23.1387) .. (11.1966, 23.164).. controls (11.2455, 23.1894) and (11.2944, 23.2398) .. (11.3433, 23.2992).. controls (11.3923, 23.3587) and (11.4412, 23.4263) .. (11.4901, 23.4807).. controls (11.539, 23.5351) and (11.5879, 23.5755) .. (11.6369, 23.5891).. controls (11.6858, 23.6027) and (11.7347, 23.5892) .. (11.7836, 23.553).. controls (11.8325, 23.5169) and (11.8814, 23.4585) .. (11.9304, 23.3963).. controls (11.9793, 23.3342) and (12.0282, 23.2693) .. (12.0771, 23.222).. controls (12.126, 23.1748) and (12.175, 23.146) .. (12.2239, 23.1448).. controls (12.2728, 23.1435) and (12.3218, 23.1699) .. (12.3706, 23.2154).. controls (12.4196, 23.2609) and (12.4685, 23.325) .. (12.5174, 23.3874);



  \path[draw=black,fill=yellow,line join=bevel,line width=0.0174cm,cm={ 0.5916,-0.0,-0.0,0.5583,(-0.0351, 12.6289)}] (21.2205, 19.2708).. controls (21.2205, 19.2708) and (24.8792, 25.6079) .. (24.8792, 25.6079);



  \path[draw=black,line join=bevel,line width=0.0182cm,cm={ 0.5492,-0.0,-0.0,0.5492,(0.8639, 12.8036)}] (21.2205, 19.2708).. controls (21.2205, 19.2708) and (24.9207, 12.8618) .. (24.9207, 12.8618);



  \path[draw=black,line join=bevel,line width=0.0171cm,cm={ 0.549,-0.0,-0.0,0.6218,(0.865, 11.4074)}] (8.1258, 19.2383).. controls (8.1258, 19.2383) and (4.6982, 25.1751) .. (4.6982, 25.1751);



  \path[draw=black,line join=bevel,line width=0.0193cm,cm={ 0.5146,-0.0,-0.0,0.5235,(1.1452, 13.2983)}] (8.1258, 19.2383).. controls (8.1258, 19.2383) and (4.1723, 12.3905) .. (4.1723, 12.3905);



  \path[draw=black,line join=bevel,line width=0.0161cm,cm={ 0.5425,-0.0,-0.0,0.7103,(0.9176, 9.7077)}] (8.1258, 19.2383).. controls (8.1258, 19.2383) and (2.0507, 22.7457) .. (2.0507, 22.7457);



  \path[draw=black,line join=bevel,line width=0.018cm,cm={ 0.5638,-0.0,-0.0,0.5492,(0.7298, 12.8036)}] (8.1258, 19.2383).. controls (8.1258, 19.2383) and (0.821, 19.2383) .. (0.821, 19.2383);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (15.7742, 23.8167)arc(-7.4397:52.8785:3.2832 and -3.2832);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (8.0189, 26.3929)arc(249.9975:274.831:3.2832 and -3.2832);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (10.1432, 26.4345)arc(287.7562:302.1792:3.2832 and -3.2832);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (10.0217, 20.1447)arc(74.4574:110.8122:3.2832 and -3.2832);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (14.5323, 25.9997)arc(307.6702:338.2104:3.295 and -3.295);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (3.4277, 20.6662)arc(124.8702:172.4511:3.295 and -3.295);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (2.0513, 23.7257)arc(186.1978:211.1338:3.295 and -3.295);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (2.9178, 25.6339)arc(223.4086:239.0578:3.295 and -3.295);



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13) at (3.1028, 27.3628){$i$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-0) at (5.3674, 23.7986){$\bar a$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-0-9) at (8.0615, 23.8022){$a$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-0-9-5) at (9.8856, 23.7706){$\bar a$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-0-9-5-3) at (11.9661, 23.739){$a$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-8) at (1.5927, 26.0705){$s$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-8-7) at (0.7384, 23.5969){$r$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-50) at (2.674, 18.9615){$l+1$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-85) at (14.1366, 27.1493){$j+1$};



  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text18) at (14.301, 18.9924){$k$};



  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text19) at (16.2247, 24.8353){$w$};



  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text19-3) at (9.7785, 28.576){$v$};



  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text19-3-6) at (11.9079, 27.792){$j$};



  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text19-3-6-1) at (6.431, 17.7774){$l$};



  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text19-3-6-1-5) at (10.9225, 17.7518){$k+1$};



  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text19-3-3) at (6.3249, 28.3111){$i+1$};



  \path[draw=black,fill=black,line join=bevel,line width=0.0145cm,cm={ 0.9765,-0.0,-0.0,0.973,(0.2395, 0.5791)}] (9.1249, 23.3265).. controls (9.1249, 23.3265) and (6.8531, 27.9457) .. (6.8531, 27.9457);



  \path[draw=black,fill=black,line join=bevel,line width=0.0143cm,cm={ 0.988,-0.0,-0.0,0.9826,(0.1093, 0.4052)}] (9.142, 23.3078).. controls (9.142, 23.3078) and (12.1168, 27.3953) .. (12.1168, 27.3953);



  \path[draw=black,fill=black,line join=bevel,line width=0.0144cm,cm={ 0.9829,-0.0,-0.0,0.9821,(0.1562, 0.4175)}] (9.142, 23.3078).. controls (9.142, 23.3078) and (10.1765, 28.3045) .. (10.1765, 28.3045);



  \path[draw=black,fill=black,line join=bevel,line width=0.0141cm] (9.142, 23.3078).. controls (9.142, 23.3078) and (6.9538, 18.8994) .. (6.9538, 18.8994);



  \path[draw=black,fill=black,line join=bevel,line width=0.0141cm] (9.142, 23.3078).. controls (9.142, 23.3078) and (11.0666, 18.8415) .. (11.0666, 18.8415);



  \node[text=black,line join=bevel,line width=0.01cm,anchor=south west] (text7) at (10.1219, 28.8418){};




\end{tikzpicture}


==> n2mhv_bdry.tikz <==



\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=bevel,line width=0.015cm,cm={ 0.6437,-0.0,-0.0,0.6926,(-1.141, 10.0447)}] (21.2205, 19.2708).. controls (21.2205, 19.2708) and (27.4154, 20.9899) .. (27.4154, 20.9899);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0282cm] (5.3263, 23.3696).. controls (5.3752, 23.307) and (5.4241, 23.2449) .. (5.4731, 23.2029).. controls (5.522, 23.1608) and (5.5709, 23.1396) .. (5.6198, 23.1458).. controls (5.6687, 23.152) and (5.7177, 23.1856) .. (5.7666, 23.236).. controls (5.8155, 23.2863) and (5.8644, 23.3526) .. (5.9133, 23.414).. controls (5.9622, 23.4753) and (6.0112, 23.5308) .. (6.0601, 23.5628).. controls (6.109, 23.5948) and (6.1579, 23.6029) .. (6.2068, 23.5845).. controls (6.2558, 23.5661) and (6.3047, 23.5215) .. (6.3536, 23.4648).. controls (6.4025, 23.4081) and (6.4514, 23.3402) .. (6.5004, 23.2825).. controls (6.5493, 23.2248) and (6.5982, 23.1782) .. (6.6471, 23.1574).. controls (6.696, 23.1367) and (6.745, 23.1421) .. (6.7939, 23.1719).. controls (6.8428, 23.2018) and (6.8917, 23.2556) .. (6.9406, 23.3164).. controls (6.9895, 23.3772) and (7.0385, 23.4441) .. (7.0874, 23.4959).. controls (7.1363, 23.5477) and (7.1852, 23.5835) .. (7.2341, 23.5923).. controls (7.2831, 23.601) and (7.332, 23.5822) .. (7.3809, 23.5421).. controls (7.4298, 23.502) and (7.4787, 23.4411) .. (7.5277, 23.3785).. controls (7.5766, 23.316) and (7.6255, 23.2528) .. (7.6744, 23.209).. controls (7.7233, 23.1652) and (7.7723, 23.1414) .. (7.8212, 23.1451).. controls (7.8701, 23.1488) and (7.919, 23.1801) .. (7.9679, 23.2289).. controls (8.0168, 23.2777) and (8.0658, 23.3434) .. (8.1147, 23.4052).. controls (8.1636, 23.467) and (8.2125, 23.5239) .. (8.2614, 23.5581).. controls (8.3104, 23.5922) and (8.3593, 23.6029) .. (8.4082, 23.587).. controls (8.4571, 23.571) and (8.506, 23.5284) .. (8.555, 23.4729).. controls (8.6039, 23.4173) and (8.6528, 23.3494) .. (8.7017, 23.2908).. controls (8.7506, 23.2322) and (8.7996, 23.1837) .. (8.8485, 23.1606).. controls (8.8974, 23.1375) and (8.9463, 23.1402) .. (8.9952, 23.1678).. controls (9.0442, 23.1954) and (9.0931, 23.2476) .. (9.142, 23.3078).. controls (9.1909, 23.368) and (9.2398, 23.4352) .. (9.2887, 23.4884).. controls (9.3377, 23.5415) and (9.3866, 23.5797) .. (9.4355, 23.5908).. controls (9.4844, 23.602) and (9.5333, 23.5859) .. (9.5823, 23.5477).. controls (9.6312, 23.5096) and (9.6801, 23.4498) .. (9.729, 23.3874).. controls (9.7779, 23.325) and (9.8269, 23.261) .. (9.8758, 23.2154).. controls (9.9247, 23.1698) and (9.9736, 23.1435) .. (10.0225, 23.1448).. controls (10.0715, 23.146) and (10.1204, 23.1748) .. (10.1693, 23.222).. controls (10.2182, 23.2692) and (10.2671, 23.3342) .. (10.316, 23.3963).. controls (10.365, 23.4585) and (10.4139, 23.5168) .. (10.4628, 23.553).. controls (10.5117, 23.5893) and (10.5606, 23.6026) .. (10.6096, 23.5891).. controls (10.6585, 23.5755) and (10.7074, 23.5351) .. (10.7563, 23.4807).. controls (10.8052, 23.4263) and (10.8542, 23.3587) .. (10.9031, 23.2992).. controls (10.952, 23.2398) and (11.0009, 23.1894) .. (11.0498, 23.164).. controls (11.0988, 23.1386) and (11.1477, 23.1387) .. (11.1966, 23.164).. controls (11.2455, 23.1894) and (11.2944, 23.2398) .. (11.3433, 23.2992).. controls (11.3923, 23.3587) and (11.4412, 23.4263) .. (11.4901, 23.4807).. controls (11.539, 23.5351) and (11.5879, 23.5755) .. (11.6369, 23.5891).. controls (11.6858, 23.6027) and (11.7347, 23.5892) .. (11.7836, 23.553).. controls (11.8325, 23.5169) and (11.8814, 23.4585) .. (11.9304, 23.3963).. controls (11.9793, 23.3342) and (12.0282, 23.2693) .. (12.0771, 23.222).. controls (12.126, 23.1748) and (12.175, 23.146) .. (12.2239, 23.1448).. controls (12.2728, 23.1435) and (12.3218, 23.1699) .. (12.3706, 23.2154).. controls (12.4196, 23.2609) and (12.4685, 23.325) .. (12.5174, 23.3874);



  \path[draw=black,fill=yellow,line join=bevel,line width=0.0174cm,cm={ 0.5916,-0.0,-0.0,0.5583,(-0.0351, 12.6289)}] (21.2205, 19.2708).. controls (21.2205, 19.2708) and (24.8792, 25.6079) .. (24.8792, 25.6079);



  \path[draw=black,line join=bevel,line width=0.0182cm,cm={ 0.5492,-0.0,-0.0,0.5492,(0.8639, 12.8036)}] (21.2205, 19.2708).. controls (21.2205, 19.2708) and (24.9207, 12.8618) .. (24.9207, 12.8618);



  \path[draw=black,line join=bevel,line width=0.0171cm,cm={ 0.549,-0.0,-0.0,0.6218,(0.865, 11.4074)}] (8.1258, 19.2383).. controls (8.1258, 19.2383) and (4.6982, 25.1751) .. (4.6982, 25.1751);



  \path[draw=black,line join=bevel,line width=0.0193cm,cm={ 0.5146,-0.0,-0.0,0.5235,(1.1452, 13.2983)}] (8.1258, 19.2383).. controls (8.1258, 19.2383) and (4.1723, 12.3905) .. (4.1723, 12.3905);



  \path[draw=black,line join=bevel,line width=0.0161cm,cm={ 0.5425,-0.0,-0.0,0.7103,(0.9176, 9.7077)}] (8.1258, 19.2383).. controls (8.1258, 19.2383) and (2.0507, 22.7457) .. (2.0507, 22.7457);



  \path[draw=black,line join=bevel,line width=0.018cm,cm={ 0.5638,-0.0,-0.0,0.5492,(0.7298, 12.8036)}] (8.1258, 19.2383).. controls (8.1258, 19.2383) and (0.821, 19.2383) .. (0.821, 19.2383);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (15.7742, 23.8167)arc(-7.4397:52.8785:3.2832 and -3.2832);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (8.0189, 26.3929)arc(249.9975:274.831:3.2832 and -3.2832);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (10.1432, 26.4345)arc(287.7562:302.1792:3.2832 and -3.2832);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (14.5323, 25.9997)arc(307.6702:338.2104:3.295 and -3.295);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (3.4277, 20.6662)arc(124.8702:172.4511:3.295 and -3.295);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (2.0513, 23.7257)arc(186.1978:211.1338:3.295 and -3.295);



  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (2.9178, 25.6339)arc(223.4086:239.0578:3.295 and -3.295);



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13) at (3.1028, 27.3628){$i$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-0) at (5.3674, 23.7986){$\bar a$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-0-9) at (8.0615, 23.777){$a$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-0-9-5) at (9.9614, 23.7706){$\bar a$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-0-9-5-3) at (11.9661, 23.7642){$a$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-8) at (1.5927, 26.0705){$s$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-8-7) at (0.7384, 23.5969){$r$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-50) at (2.674, 18.9615){$k+1$};



  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-85) at (14.1366, 27.1493){$j+1$};



  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text18) at (14.301, 18.9924){$k$};



  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text19) at (16.2247, 24.8353){$w$};



  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text19-3) at (9.7785, 28.576){$v$};



  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text19-3-6) at (11.9079, 27.792){$j$};



  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text19-3-3) at (6.3249, 28.3111){$i+1$};



  \path[draw=black,fill=black,line join=bevel,line width=0.0145cm,cm={ 0.9765,-0.0,-0.0,0.973,(0.2395, 0.5791)}] (9.1249, 23.3265).. controls (9.1249, 23.3265) and (6.8531, 27.9457) .. (6.8531, 27.9457);



  \path[draw=black,fill=black,line join=bevel,line width=0.0143cm,cm={ 0.988,-0.0,-0.0,0.9826,(0.1093, 0.4052)}] (9.142, 23.3078).. controls (9.142, 23.3078) and (12.1168, 27.3953) .. (12.1168, 27.3953);



  \path[draw=black,fill=black,line join=bevel,line width=0.0144cm,cm={ 0.9829,-0.0,-0.0,0.9821,(0.1562, 0.4175)}] (9.142, 23.3078).. controls (9.142, 23.3078) and (10.1765, 28.3045) .. (10.1765, 28.3045);



  \node[text=black,line join=bevel,line width=0.01cm,anchor=south west] (text7) at (10.1219, 28.8418){};




\end{tikzpicture}


==> nmhv.tikz <==
\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=bevel,line width=0.0211cm,cm={ 0.6437,-0.0,-0.0,0.6926,(3.4259, 6.6724)}] (21.2205, 10.5708).. controls (21.2205, 10.5708) and (27.4154, 12.2899) .. (27.4154, 12.2899);

  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0282cm] (9.8932, 13.9717).. controls (9.9421, 13.9091) and (9.9911, 13.847) .. (10.04, 13.805).. controls (10.0889, 13.7629) and (10.1378, 13.7417) .. (10.1867, 13.7479).. controls (10.2357, 13.7541) and (10.2846, 13.7877) .. (10.3335, 13.838).. controls (10.3824, 13.8884) and (10.4313, 13.9547) .. (10.4803, 14.0161).. controls (10.5292, 14.0774) and (10.5781, 14.1328) .. (10.627, 14.1649).. controls (10.6759, 14.1969) and (10.7248, 14.2049) .. (10.7738, 14.1866).. controls (10.8227, 14.1682) and (10.8716, 14.1236) .. (10.9205, 14.0669).. controls (10.9694, 14.0102) and (11.0184, 13.9423) .. (11.0673, 13.8846).. controls (11.1162, 13.8269) and (11.1651, 13.7803) .. (11.214, 13.7595).. controls (11.263, 13.7387) and (11.3119, 13.7442) .. (11.3608, 13.774).. controls (11.4097, 13.8038) and (11.4586, 13.8577) .. (11.5076, 13.9185).. controls (11.5565, 13.9793) and (11.6054, 14.0462) .. (11.6543, 14.098).. controls (11.7032, 14.1498) and (11.7522, 14.1856) .. (11.8011, 14.1943).. controls (11.85, 14.203) and (11.8989, 14.1843) .. (11.9478, 14.1442).. controls (11.9967, 14.1041) and (12.0457, 14.0431) .. (12.0946, 13.9806).. controls (12.1435, 13.9181) and (12.1924, 13.8549) .. (12.2413, 13.8111).. controls (12.2903, 13.7672) and (12.3392, 13.7435) .. (12.3881, 13.7472).. controls (12.437, 13.7509) and (12.4859, 13.7822) .. (12.5349, 13.831).. controls (12.5838, 13.8798) and (12.6327, 13.9455) .. (12.6816, 14.0073).. controls (12.7305, 14.0691) and (12.7795, 14.126) .. (12.8284, 14.1602).. controls (12.8773, 14.1943) and (12.9262, 14.205) .. (12.9751, 14.189).. controls (13.024, 14.1731) and (13.073, 14.1305) .. (13.1219, 14.0749).. controls (13.1708, 14.0193) and (13.2197, 13.9515) .. (13.2686, 13.8929).. controls (13.3176, 13.8342) and (13.3665, 13.7858) .. (13.4154, 13.7627).. controls (13.4643, 13.7395) and (13.5132, 13.7423) .. (13.5622, 13.7699).. controls (13.6111, 13.7975) and (13.66, 13.8497) .. (13.7089, 13.9099).. controls (13.7578, 13.97) and (13.8068, 14.0373) .. (13.8557, 14.0905).. controls (13.9046, 14.1436) and (13.9535, 14.1818) .. (14.0024, 14.1929).. controls (14.0513, 14.2041) and (14.1003, 14.188) .. (14.1492, 14.1498).. controls (14.1981, 14.1117) and (14.247, 14.0519) .. (14.2959, 13.9895).. controls (14.3449, 13.9271) and (14.3938, 13.8631) .. (14.4427, 13.8175).. controls (14.4916, 13.7719) and (14.5405, 13.7456) .. (14.5895, 13.7468).. controls (14.6384, 13.7481) and (14.6873, 13.7769) .. (14.7362, 13.8241).. controls (14.7851, 13.8713) and (14.8341, 13.9363) .. (14.883, 13.9984).. controls (14.9319, 14.0606) and (14.9808, 14.1189) .. (15.0297, 14.1551).. controls (15.0786, 14.1913) and (15.1276, 14.2047) .. (15.1765, 14.1912).. controls (15.2254, 14.1776) and (15.2743, 14.1372) .. (15.3232, 14.0828).. controls (15.3722, 14.0284) and (15.4211, 13.9608) .. (15.47, 13.9013).. controls (15.5189, 13.8419) and (15.5678, 13.7915) .. (15.6168, 13.7661).. controls (15.6657, 13.7407) and (15.7146, 13.7408) .. (15.7635, 13.7661).. controls (15.8124, 13.7915) and (15.8614, 13.8419) .. (15.9103, 13.9013).. controls (15.9592, 13.9608) and (16.0081, 14.0284) .. (16.057, 14.0828).. controls (16.106, 14.1372) and (16.1549, 14.1775) .. (16.2038, 14.1912).. controls (16.2527, 14.2048) and (16.3016, 14.1913) .. (16.3506, 14.1551).. controls (16.3994, 14.119) and (16.4484, 14.0606) .. (16.4973, 13.9984).. controls (16.5462, 13.9363) and (16.5952, 13.8713) .. (16.644, 13.8241).. controls (16.693, 13.7769) and (16.7419, 13.7481) .. (16.7908, 13.7468).. controls (16.8398, 13.7456) and (16.8887, 13.7719) .. (16.9376, 13.8175).. controls (16.9865, 13.863) and (17.0354, 13.9271) .. (17.0843, 13.9895);

  \path[draw=black,fill=yellow,line join=bevel,line width=0.0246cm,cm={ 0.5916,-0.0,-0.0,0.5583,(4.5318, 8.0882)}] (21.2205, 10.5708).. controls (21.2205, 10.5708) and (24.8792, 16.9079) .. (24.8792, 16.9079);

  \path[draw=black,line join=bevel,line width=0.0257cm,cm={ 0.5492,-0.0,-0.0,0.5492,(5.4308, 8.1837)}] (21.2205, 10.5708).. controls (21.2205, 10.5708) and (24.9207, 4.1618) .. (24.9207, 4.1618);

  \path[draw=black,line join=bevel,line width=0.0242cm,cm={ 0.549,-0.0,-0.0,0.6218,(5.432, 7.4192)}] (8.1258, 10.5383).. controls (8.1258, 10.5383) and (4.6982, 16.4751) .. (4.6982, 16.4751);

  \path[draw=black,line join=bevel,line width=0.0272cm,cm={ 0.5146,-0.0,-0.0,0.5235,(5.7121, 8.4549)}] (8.1258, 10.5383).. controls (8.1258, 10.5383) and (4.1723, 3.6905) .. (4.1723, 3.6905);

  \path[draw=black,line join=bevel,line width=0.0227cm,cm={ 0.5425,-0.0,-0.0,0.7103,(5.4846, 6.4894)}] (8.1258, 10.5383).. controls (8.1258, 10.5383) and (2.0507, 14.0457) .. (2.0507, 14.0457);

  \path[draw=black,line join=bevel,line width=0.0254cm,cm={ 0.5638,-0.0,-0.0,0.5492,(5.2968, 8.1837)}] (8.1258, 10.5383).. controls (8.1258, 10.5383) and (0.821, 10.5383) .. (0.821, 10.5383);

  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (20.3411, 14.4188)arc(-7.4397:52.8785:3.2832 and -3.2832);

  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (19.0992, 16.6018)arc(307.6702:338.2104:3.295 and -3.295);

  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (7.9946, 11.2683)arc(124.8702:172.4511:3.295 and -3.295);

  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (6.6183, 14.3278)arc(186.1978:211.1338:3.295 and -3.295);

  \path[draw=black,line join=bevel,line width=0.0282cm,dash pattern=on 0.0282cm off 0.0847cm] (7.4847, 16.236)arc(223.4086:239.0578:3.295 and -3.295);

  \node[line join=bevel,line width=0.01cm,anchor=south west] (text33) at (4.5692, 18.8582){};

  \node[line join=bevel,line width=0.01cm,anchor=south west] (text34) at (7.0948, 18.1264){};

  \node[line join=bevel,line width=0.0378cm,scale=0.2646,anchor=south west] (text35) at (17.0769, 10.1391){};

  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13) at (7.6697, 17.9649){$i$};

  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-8) at (6.1596, 16.6725){$s$};

  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-8-7) at (5.3053, 14.199){$r$};

  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-50) at (7.0409, 9.2636){$j\!+\!1$};

  \node[line join=bevel,line width=0.0385cm,anchor=south west] (text13-85) at (18.7035, 17.7514){$i\!+\!1$};

  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text18) at (18.9679, 9.2945){$j$};

  \node[line join=bevel,line width=0.0353cm,anchor=south west] (text19) at (20.7917, 15.4374){$v$};
  
  \node[line join=bevel,line width=0.0385cm,anchor=south] (text_a_bar) at (10.3, 14.5){$\bar{a}$};
  \node[line join=bevel,line width=0.0385cm,anchor=south] (text_a) at (16.7, 14.5){$a$};

\end{tikzpicture}

==> scri_1.tikz <==

\definecolor{ca8cbfe}{RGB}{168,203,254}
\definecolor{c5a9cfe}{RGB}{90,156,254}
\definecolor{c0b5cd5}{RGB}{11,92,213}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ca8cbfe,line join=bevel,line width=0.0119cm] (14.966, 21.6347)arc(-50.4433:24.5827:6.8325 and -0.8942)arc(24.5827:99.6086:6.8325 and -0.8942)arc(99.6086:174.6345:6.8325 and -0.8942)arc(174.6345:249.6605:6.8325 and -0.8942);



  \path[fill=c5a9cfe,fill opacity=0.93,line join=bevel,line width=0.0111cm] (17.4921, 20.9453).. controls (17.6672, 20.7793) and (15.778, 20.9088) .. (14.1048, 21.237).. controls (12.4794, 21.5558) and (11.3109, 21.8765) .. (9.7643, 22.2977).. controls (8.207, 22.7219) and (6.3416, 23.4917) .. (6.4689, 23.6977)(6.5611, 23.4919) -- (13.2488, 16.7662) -- (17.4755, 20.866);



  \path[draw=black,line join=bevel,line width=0.0167cm] (20.6416, 17.8299).. controls (20.6416, 17.8299) and (10.6206, 27.8508) .. (10.6206, 27.8508).. controls (10.6206, 27.8508) and (0.4671, 17.6973) .. (0.4671, 17.6973);



  \node[line join=bevel,line width=0.0111cm,anchor=south west] (text9) at (14.5183, 24.9233){$\scrI^+$};



  \path[fill=c0b5cd5,fill opacity=0.91,line join=bevel,line width=0.0111cm] (3.8214, 20.8094) -- (10.6183, 14.2499) -- (17.4755, 20.866).. controls (17.2983, 20.6945) and (16.8109, 20.5665) .. (16.6271, 20.5205).. controls (15.3602, 20.2033) and (12.7728, 20.0125) .. (9.7636, 20.058).. controls (6.7657, 20.1034) and (4.3429, 20.4668) .. (3.8214, 20.8094) -- cycle;



  \node[line join=bevel,line width=0.0111cm,anchor=south west] (text19) at (11.8323, 13.968){$x$};



  \node[line join=bevel,line width=0.0111cm,anchor=south west] (text21) at (10.3464, 28.5675){$i^+ $};



  \node[line join=bevel,line width=0.0111cm,anchor=south west] (text24) at (9.5795, 24.0768){$C_y$};



  \node[line join=bevel,line width=0.0111cm,anchor=south west] (text26) at (8.1434, 18.1097){$C_x$};



  \path[draw=black,line join=bevel,line width=0.0097cm,cm={ 1.2942,-0.0,-0.0,1.2989,(-1.4767, -5.9497)}] (6.0924, 22.7794).. controls (7.0155, 21.8598) and (7.9386, 20.9401) .. (8.8616, 20.0205);



  \path[draw=black,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.0299cm,cm={ 1.6902,-0.0,-0.0,1.6931,(-4.9367, -13.8798)}] (10.8287, 18.0383).. controls (10.1634, 18.7066) and (9.4982, 19.3748) .. (8.8329, 20.043);



  \path[draw=black,line join=bevel,line width=0.01cm,cm={ 1.1038,-0.0,-0.0,1.1052,(-0.575, -2.132)}] (10.1596, 14.8226).. controls (10.1596, 14.8226) and (16.3526, 20.8089) .. (16.3526, 20.8089);



  \path[draw=black,line join=bevel,line width=0.01cm,cm={ 1.0999,-0.0,-0.0,1.0957,(-0.5353, -1.9906)}] (10.1328, 14.8226).. controls (10.1328, 14.8226) and (3.961, 20.8089) .. (3.961, 20.8089);



  \path[draw=black,fill=black,line join=bevel,line width=0.0111cm] (10.5975, 14.2498) ellipse (0.1666cm and 0.1666cm);



  \node[line join=bevel,line width=0.0111cm,anchor=south west] (text7) at (14.6827, 16.4042){$y$};



  \path[draw=black,fill=black,line join=bevel,line width=0.0111cm] (13.2488, 16.7662) ellipse (0.1666cm and 0.1666cm);



  \path[draw=black,fill=ca8cbfe,line join=bevel,line width=0.015cm] (14.1644, 22.284){[rotate=-13.9533] arc(-68.0057:21.9942:5.6946 and -0.5715)}{[rotate=-13.9533] arc(21.9943:111.9942:5.6946 and -0.5715)}{[rotate=-13.9533] arc(111.9942:201.9943:5.6946 and -0.5715)}{[rotate=-13.9533] arc(201.9943:291.9942:5.6946 and -0.5715)} -- cycle;



  \path[draw=black,line join=bevel,line width=0.015cm,dash pattern=on 0.015cm off 0.045cm] (8.2456, 21.784)arc(249.7107:306.9559:6.8658 and -0.8942)arc(-53.0441:4.2011:6.8658 and -0.8942);



  \path[draw=black,fill=black,line join=bevel,line width=0.0111cm] (17.4921, 20.9453) ellipse (0.1666cm and 0.1666cm);



  \node[line join=bevel,line width=0.0111cm,anchor=south west] (text7-6) at (17.4763, 21.5676){$C_x \cap C_y$};



  \path[draw=black,line join=bevel,line width=0.015cm] (17.4311, 21.0168)arc(-4.5678:80.175:6.8325 and -0.8942)arc(80.175:164.9177:6.8325 and -0.8942)arc(164.9177:249.6605:6.8325 and -0.8942);




\end{tikzpicture}


==> scri_2.tikz <==

\definecolor{c0b5cd5}{RGB}{11,92,213}
\definecolor{ca8cbfe}{RGB}{168,203,254}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[fill=c0b5cd5,fill opacity=0.91,line join=bevel,line width=0.0111cm] (5.24, 22.147) -- (11.9828, 15.4197) -- (17.3949, 20.6596).. controls (17.2905, 20.6105) and (17.0685, 20.5213) .. (16.8851, 20.4753).. controls (15.6203, 20.1586) and (12.5444, 21.1128) .. (9.3085, 21.555).. controls (6.3431, 21.9603) and (5.7606, 21.805) .. (5.24, 22.147) -- cycle;



  \path[draw=black,fill=ca8cbfe,line join=bevel,line width=0.0107cm,cm={ 0.992,-0.1262,-0.2236,-0.9747,(6.6409, 58.6486)}] (12.9245, 36.4454) ellipse (6.1618cm and 0.8034cm);



  \path[draw=black,line join=bevel,line width=0.0166cm] (20.5681, 17.6638).. controls (20.5681, 17.6638) and (10.5677, 27.6642) .. (10.5677, 27.6642).. controls (10.5677, 27.6642) and (0.435, 17.5315) .. (0.435, 17.5315);



  \node[line join=bevel,line width=0.0111cm,anchor=south west] (text9) at (14.4574, 24.7427){$\scrI^+$};



  \node[line join=bevel,line width=0.0111cm,anchor=south west] (text19) at (12.8975, 15.1386){$x$};



  \node[line join=bevel,line width=0.0111cm,anchor=south west] (text21) at (10.1768, 28.3794){$i^+ $};



  \node[line join=bevel,line width=0.0111cm,anchor=south west] (text26) at (8.1378, 23.4465){$C_x$};



  \path[draw=black,line join=bevel,line width=0.01cm,cm={ 0.8729,-0.0,-0.0,0.8756,(3.1213, 2.4399)}] (10.1596, 14.8226).. controls (10.1596, 14.8226) and (16.3526, 20.8089) .. (16.3526, 20.8089);



  \path[draw=black,fill=black,line join=bevel,line width=0.0111cm] (11.9828, 15.4198) ellipse (0.1663cm and 0.1663cm);



  \path[draw=black,fill=ca8cbfe,fill opacity=0.93,line join=bevel,line width=0.01cm,cm={ 1.0937,-0.0,-0.0,1.0912,(-1.0208, -2.5446)}] (11.8898, 16.4623).. controls (11.8898, 16.4623) and (5.7245, 22.6276) .. (5.7245, 22.6276);




\end{tikzpicture}


==> scri_3.tikz <==

\definecolor{ca8cbfe}{RGB}{168,203,254}
\definecolor{c5a9cfe}{RGB}{90,156,254}
\definecolor{c0b5cd5}{RGB}{11,92,213}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[fill=ca8cbfe,fill opacity=0.9257,line join=bevel,line width=0.011cm] (10.5388, 21.2905) ellipse (6.8342cm and 0.7896cm);



  \path[fill=c5a9cfe,line join=bevel,line width=0.011cm] (15.4885, 22.7747).. controls (15.4997, 22.5599) and (15.9765, 22.6012) .. (14.3371, 22.6122).. controls (12.6977, 22.6232) and (10.5909, 22.7684) .. (9.0754, 23.1105).. controls (7.5171, 23.4622) and (6.6385, 24.0499) .. (6.7629, 24.2547)(6.4981, 24.0532) -- (12.2644, 18.1838) -- (16.2728, 22.2451);



  \path[draw=black,line join=bevel,line width=0.0165cm] (20.4061, 18.2395).. controls (20.4061, 18.2395) and (10.4875, 28.1581) .. (10.4875, 28.1581).. controls (10.4875, 28.1581) and (0.4377, 18.1083) .. (0.4377, 18.1083);



  \node[line join=bevel,line width=0.011cm,anchor=south west] (text9) at (14.3454, 25.2605){$\scrI^+$};



  \path[draw=black,fill=ca8cbfe,line join=bevel,line width=0.0171cm] (15.4885, 22.7747){[rotate=-10.6043] arc(-34.6458:55.3542:4.989 and -0.5823)}{[rotate=-10.6043] arc(55.3542:145.3542:4.989 and -0.5823)}{[rotate=-10.6043] arc(145.3542:235.3542:4.989 and -0.5823)}{[rotate=-10.6043] arc(235.3542:325.3542:4.989 and -0.5823)} -- cycle;



  \path[fill=c0b5cd5,fill opacity=0.9122,line join=bevel,line width=0.011cm] (3.754, 21.1878) -- (10.4833, 14.6916) -- (17.1595, 21.1365).. controls (17.0559, 21.0878) and (16.963, 21.0258) .. (16.7811, 20.9802).. controls (15.5267, 20.6661) and (12.6196, 20.4561) .. (9.6403, 20.5012).. controls (6.6721, 20.5461) and (4.2703, 20.8486) .. (3.754, 21.1878) -- cycle;



  \path[draw=black,line join=bevel,line width=0.0165cm,dash pattern=on 0.0165cm off 0.0494cm] (8.439, 22.0553)arc(252.4156:322.7356:6.7693 and -0.7949);



  \node[line join=bevel,line width=0.011cm,anchor=south west] (text19) at (11.4548, 14.4171){$x$};



  \node[line join=bevel,line width=0.011cm,anchor=south west] (text21) at (10.0999, 28.8674){$i^+ $};



  \node[line join=bevel,line width=0.011cm,anchor=south west] (text24) at (8.933, 24.5221){$C_y$};



  \node[line join=bevel,line width=0.011cm,anchor=south west] (text26) at (7.4865, 18.6263){$C_x$};



  \path[draw=black,line join=bevel,line width=0.0096cm,cm={ 1.1376,-0.0,-0.0,1.1446,(-0.0223, -2.4833)}] (5.7403, 23.1776).. controls (6.7571, 22.1479) and (7.7739, 21.1183) .. (8.7907, 20.0887);



  \path[draw=black,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.0299cm,cm={ 1.1229,-0.0,-0.0,1.1365,(0.1046, -2.3167)}] (10.8287, 18.0383).. controls (10.1524, 18.7204) and (9.4761, 19.4024) .. (8.7997, 20.0844);



  \path[draw=black,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.0299cm,cm={ 1.103,-0.0,-0.0,1.103,(-0.7002, -1.6525)}] (11.7536, 17.9843).. controls (12.5079, 18.7465) and (13.2623, 19.5087) .. (14.0166, 20.2709);



  \path[draw=black,line join=bevel,line width=0.0051cm,cm={ 2.2186,-0.0,-0.0,2.0868,(-16.5123, -23.9344)}] (14.0883, 21.3815).. controls (14.3206, 21.6332) and (14.5529, 21.885) .. (14.7852, 22.1367);



  \path[draw=black,line join=bevel,line width=0.01cm,cm={ 1.103,-0.0,-0.0,1.103,(-0.7002, -1.6525)}] (10.1596, 14.8226).. controls (10.1596, 14.8226) and (16.3526, 20.8089) .. (16.3526, 20.8089);



  \path[draw=black,line join=bevel,line width=0.01cm,cm={ 1.103,-0.0,-0.0,1.103,(-0.7002, -1.6525)}] (10.1328, 14.8226).. controls (10.1328, 14.8226) and (3.961, 20.8089) .. (3.961, 20.8089);



  \path[draw=black,fill=black,line join=bevel,line width=0.011cm] (10.4647, 14.696) ellipse (0.1649cm and 0.1649cm);



  \node[line join=bevel,line width=0.011cm,anchor=south west] (text7) at (13.223, 18.049){$y$};



  \path[draw=black,fill=black,line join=bevel,line width=0.011cm] (12.2645, 18.1837) ellipse (0.1649cm and 0.1649cm);



  \path[draw=black,line join=bevel,line width=0.0164cm] (15.8359, 21.7927)arc(-38.405:34.3511:6.8051 and -0.7941)arc(34.3511:107.1071:6.8051 and -0.7941)arc(107.1071:179.8632:6.8051 and -0.7941)arc(179.8632:252.6192:6.8051 and -0.7941);




\end{tikzpicture}


==> scri_5.tikz <==

\definecolor{c073984}{RGB}{7,57,132}
\definecolor{c0b5cd5}{RGB}{11,92,213}
\definecolor{cb92d3a}{RGB}{185,45,58}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=bevel,line width=0.0097cm,cm={ 0.992,-0.1262,-0.2236,-0.9747,(6.6409, 58.6486)}] (12.4402, 36.5226) ellipse (5.5623cm and 0.7252cm);



  \path[draw=black,line join=bevel,line width=0.015cm] (19.17, 18.0224).. controls (19.17, 18.0224) and (10.1426, 27.0498) .. (10.1426, 27.0498).. controls (10.1426, 27.0498) and (0.9957, 17.9029) .. (0.9957, 17.9029);



  \node[line join=bevel,line width=0.01cm,anchor=south west] (text9) at (13.6538, 24.4126){$\scrI^+$};



  \node[line join=bevel,line width=0.01cm,anchor=south west] (text21) at (9.7897, 27.6954){$i^+ $};



  \path[draw=c073984,fill=c073984,fill opacity=0.91,line join=bevel,line width=0.0114cm,cm={ 0.7798,-0.0,-0.0,0.9914,(2.2337, 0.233)}] (10.1426, 27.0498).. controls (10.1426, 27.0498) and (7.521, 17.4644) .. (7.521, 17.4644);



  \path[draw=c073984,fill=c073984,fill opacity=0.91,line join=bevel,line width=0.0071cm,cm={ 2.1239,-0.0,-0.0,0.9418,(-11.3947, 1.5736)}] (10.1426, 27.0498).. controls (10.1426, 27.0498) and (11.4592, 17.0715) .. (11.4592, 17.0715);



  \path[draw=c073984,fill=c073984,fill opacity=0.91,line join=bevel,line width=0.016cm,dash pattern=on 0.0959cm off 0.0959cm,cm={ 1.0551,-0.0,-0.0,0.8348,(-0.559, 4.4687)}] (10.1426, 27.0498).. controls (10.1426, 27.0498) and (14.6455, 17.0423) .. (14.6455, 17.0423);



  \path[draw=c073984,fill=c073984,fill opacity=0.91,line join=bevel,line width=0.01cm] (10.1426, 27.0498).. controls (10.1426, 27.0498) and (3.9464, 18.387) .. (3.9464, 18.387);



  \path[draw=c073984,fill=c073984,fill opacity=0.91,line join=bevel,line width=0.0137cm,dash pattern=on 0.082cm off 0.082cm,cm={ 1.2873,-0.0,-0.0,0.9355,(-2.9145, 1.7446)}] (10.1426, 27.0498).. controls (10.1426, 27.0498) and (6.6943, 18.387) .. (6.6943, 18.387);



  \path[draw=c073984,fill=c073984,fill opacity=0.91,line join=bevel,line width=0.0162cm,dash pattern=on 0.0974cm off 0.0974cm,cm={ 1.0003,-0.0,-0.0,0.8544,(-0.0031, 3.9384)}] (10.1426, 27.0498).. controls (10.1426, 27.0498) and (10.4068, 17.5392) .. (10.4068, 17.5392);



  \path[draw=c073984,fill=c0b5cd5,fill opacity=0.91,line join=bevel,line width=0.0104cm,cm={ 1.059,-0.0,-0.0,0.8801,(-0.598, 3.2434)}] (10.1426, 27.0498).. controls (10.1426, 27.0498) and (16.458, 17.3931) .. (16.458, 17.3931);



  \path[draw=c073984,fill=c073984,line join=bevel,line width=0.01cm] (12.0664, 20.603) ellipse (0.1501cm and 0.1501cm);



  \path[draw=c073984,fill=c073984,line join=bevel,line width=0.01cm] (15.3324, 20.4884) ellipse (0.1501cm and 0.1501cm);



  \path[draw=c073984,fill=c073984,line join=bevel,line width=0.01cm] (13.0878, 21.8409) ellipse (0.1501cm and 0.1501cm);



  \path[draw=c073984,fill=c073984,line join=bevel,line width=0.01cm] (10.2769, 22.2868) ellipse (0.1501cm and 0.1501cm);



  \path[draw=c073984,fill=c073984,line join=bevel,line width=0.01cm] (7.6363, 22.4741) ellipse (0.1501cm and 0.1501cm);



  \path[draw=c073984,fill=c073984,line join=bevel,line width=0.01cm] (8.8317, 21.0369) ellipse (0.1501cm and 0.1501cm);



  \path[draw=c073984,fill=c073984,line join=bevel,line width=0.01cm] (6.2344, 21.5994) ellipse (0.1501cm and 0.1501cm);



  \node[text=c073984,fill opacity=0.91,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.06cm,anchor=south west] (text16) at (4.1341, 18.0005){$\kappa_1$};



  \node[text=c073984,fill opacity=0.91,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.06cm,anchor=south west] (text16-2) at (6.7725, 19.745){$\kappa_n$};



  \node[text=c073984,fill opacity=0.91,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.06cm,anchor=south west] (text16-2-6) at (8.365, 17.1947){$\kappa_2$};



  %\node[text=c073984,fill opacity=0.91,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.06cm,anchor=south west] (text16-2-6-7) at (10.8363, 19.7851){$\kappa_6$};



  \node[text=c073984,fill opacity=0.91,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.06cm,anchor=south west] (text16-2-6-7-1) at (13.2631, 17.3832){$\kappa_3$};



  %\node[text=c073984,fill opacity=0.91,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.06cm,anchor=south west] (text16-2-6-7-1-8) at (14.7489, 19.6156){$\kappa_5$};



 % \node[text=c073984,fill opacity=0.91,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.06cm,anchor=south west] (text16-2-6-7-1-8-1) at (17.2285, 18.4878){$\kappa_4$};



  \node[text=cb92d3a,fill opacity=0.91,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.06cm,anchor=south west] (text16-9) at (5.7687, 16.8069){};



  \node[text=cb92d3a,fill opacity=0.91,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.06cm,anchor=south west] (text16-9-2-4-6-7) at (8.8197, 18.4258){};




\end{tikzpicture}


==> scri_6.tikz <==

\definecolor{c073984}{RGB}{7,57,132}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=c073984,fill opacity=0.91,line join=bevel,line width=0.0273cm,dash pattern=on 0.0273cm off 0.0273cm,cm={ 0.8963,-0.0,-0.0,0.7409,(1.0489, 7.0077)}] (10.1426, 27.0498).. controls (8.4917, 22.6023) and (6.8408, 18.1547) .. (5.1899, 13.7071);



  \path[fill=white,line join=bevel,line width=0.0564cm] (6.3639, 22.6592) rectangle (9.1777, 19.3235);



  \path[fill opacity=0.9257,line join=bevel,line width=0.01cm] (10.1892, 20.7992) ellipse (6.2202cm and 0.7187cm);



  \path[draw=black,line join=bevel,line width=0.015cm] (19.17, 18.0224).. controls (19.17, 18.0224) and (10.1426, 27.0498) .. (10.1426, 27.0498).. controls (10.1426, 27.0498) and (0.9957, 17.9029) .. (0.9957, 17.9029);



  \node[line join=bevel,line width=0.01cm,anchor=south west] (text9) at (13.6538, 24.4126){$\scrI^+$};



  \path[draw=black,line join=bevel,line width=0.0156cm] (14.6942, 22.1501){[rotate=-10.6043] arc(-34.6458:55.3542:4.5408 and -0.53)}{[rotate=-10.6043] arc(55.3542:145.3542:4.5408 and -0.53)}{[rotate=-10.6043] arc(145.3542:235.3542:4.5408 and -0.53)}{[rotate=-10.6043] arc(235.3542:325.3542:4.5408 and -0.53)} -- cycle;



  \node[line join=bevel,line width=0.01cm,anchor=south west] (text21) at (9.7897, 27.6954){$i^+ $};



  \node[line join=bevel,line width=0.01cm,anchor=south west] (text24) at (11.421, 23.5636){$C_y$};



  \node[line join=bevel,line width=0.01cm,anchor=south west] (text26) at (15.0806, 18.0152){$C_x$};



  \path[draw=c073984,fill=c073984,line join=bevel,line width=0.01cm] (8.1495, 22.6256) ellipse (0.1501cm and 0.1501cm);



  \path[draw=black,line join=bevel,line width=0.0159cm] (10.1458, 19.9628) ellipse (7.021cm and 0.7223cm);



  \path[draw=c073984,line join=bevel,line width=0.02cm] (6.7731, 19.327).. controls (6.8636, 19.3207) and (6.9533, 19.3146) .. (7.017, 19.3177).. controls (7.0807, 19.3208) and (7.1174, 19.3335) .. (7.1184, 19.3588).. controls (7.1194, 19.3841) and (7.0848, 19.422) .. (7.0284, 19.4676).. controls (6.972, 19.5131) and (6.8949, 19.566) .. (6.8242, 19.6167).. controls (6.7535, 19.6673) and (6.6905, 19.7152) .. (6.6579, 19.7524).. controls (6.6253, 19.7895) and (6.624, 19.8157) .. (6.6569, 19.8297).. controls (6.6898, 19.8437) and (6.7569, 19.8456) .. (6.8397, 19.842).. controls (6.9224, 19.8384) and (7.0198, 19.8296) .. (7.1039, 19.8255).. controls (7.188, 19.8215) and (7.2576, 19.8225) .. (7.2936, 19.8354).. controls (7.3297, 19.8483) and (7.3317, 19.8732) .. (7.302, 19.9094).. controls (7.2723, 19.9455) and (7.2113, 19.9927) .. (7.1413, 20.0431).. controls (7.0714, 20.0935) and (6.9935, 20.1466) .. (6.9353, 20.1929).. controls (6.877, 20.2391) and (6.8394, 20.278) .. (6.8372, 20.3045).. controls (6.8349, 20.3309) and (6.8683, 20.3447) .. (6.9295, 20.3487).. controls (6.9907, 20.3528) and (7.079, 20.3472) .. (7.1694, 20.3409).. controls (7.2598, 20.3346) and (7.3509, 20.328) .. (7.417, 20.3303).. controls (7.483, 20.3326) and (7.523, 20.3441) .. (7.5272, 20.3683).. controls (7.5314, 20.3924) and (7.4999, 20.4292) .. (7.4455, 20.4741).. controls (7.3911, 20.5189) and (7.3148, 20.5716) .. (7.2435, 20.6224).. controls (7.1722, 20.6733) and (7.1073, 20.7218) .. (7.072, 20.76).. controls (7.0366, 20.7981) and (7.0318, 20.8255) .. (7.0616, 20.8406).. controls (7.0914, 20.8557) and (7.1558, 20.8586) .. (7.2371, 20.8555).. controls (7.3185, 20.8524) and (7.4157, 20.8436) .. (7.501, 20.8391).. controls (7.5863, 20.8346) and (7.6584, 20.8348) .. (7.6975, 20.8466).. controls (7.7366, 20.8584) and (7.7421, 20.8821) .. (7.7152, 20.9173).. controls (7.6884, 20.9524) and (7.6296, 20.9988) .. (7.5605, 21.0489).. controls (7.4913, 21.099) and (7.4129, 21.1523) .. (7.3529, 21.1992).. controls (7.2929, 21.2461) and (7.2524, 21.286) .. (7.2469, 21.3136).. controls (7.2415, 21.3412) and (7.2715, 21.3562) .. (7.3301, 21.3611).. controls (7.3888, 21.366) and (7.4755, 21.361) .. (7.5657, 21.3548).. controls (7.6559, 21.3485) and (7.7482, 21.3415) .. (7.8166, 21.343).. controls (7.8849, 21.3445) and (7.9281, 21.3549) .. (7.9356, 21.3779).. controls (7.943, 21.4009) and (7.9146, 21.4366) .. (7.8623, 21.4807).. controls (7.81, 21.5248) and (7.7346, 21.5771) .. (7.6629, 21.6281).. controls (7.5912, 21.6791) and (7.5244, 21.7284) .. (7.4864, 21.7675).. controls (7.4484, 21.8065) and (7.4401, 21.8351) .. (7.4668, 21.8513).. controls (7.4934, 21.8675) and (7.555, 21.8714) .. (7.6348, 21.8689).. controls (7.7146, 21.8663) and (7.8115, 21.8577) .. (7.8979, 21.8528).. controls (7.9843, 21.8479) and (8.0588, 21.8472) .. (8.1009, 21.858).. controls (8.1429, 21.8687) and (8.152, 21.8912) .. (8.1281, 21.9253).. controls (8.1042, 21.9594) and (8.0477, 22.005) .. (7.9795, 22.0547).. controls (7.9113, 22.1045) and (7.8325, 22.158) .. (7.7708, 22.2054).. controls (7.7091, 22.2529) and (7.6657, 22.2939) .. (7.6571, 22.3226).. controls (7.6485, 22.3512) and (7.675, 22.3675) .. (7.7311, 22.3733).. controls (7.7872, 22.3791) and (7.8722, 22.3747) .. (7.962, 22.3686).. controls (8.0519, 22.3625) and (8.1454, 22.3551) .. (8.2158, 22.3558).. controls (8.2863, 22.3566) and (8.3327, 22.3658) .. (8.3435, 22.3877).. controls (8.3542, 22.4095) and (8.329, 22.4441) .. (8.2788, 22.4874).. controls (8.2287, 22.5308) and (8.1544, 22.5827) .. (8.0824, 22.6338);



  \path[draw=c073984,fill=c073984,line join=bevel,line width=0.01cm] (6.6674, 19.3169) ellipse (0.1501cm and 0.1501cm);



  \node[text=c073984,fill opacity=0.91,line join=bevel,line width=0.01cm,dash pattern=on 0.01cm off 0.01cm,anchor=south west] (text6) at (6.1489, 17.3034){$\lambda = \lambda'$};




\end{tikzpicture}

